Persistent Homology via Ellipsoids

Persistent homology is one of the most popular methods in topological data analysis. An initial step in any analysis with persistent homology involves constructing a nested sequence of simplicial complexes, called a filtration, from a point cloud. There is an abundance of different complexes to choose from, with \v{C}ech, Rips, Alpha, and witness complexes being popular choices. In this manuscript, we build a different type of geometrically informed simplicial complex, called a Rips-type ellipsoid complex. This complex is based on the idea that ellipsoids aligned with tangent directions (with respect to the data) better approximate the data compared to conventional (Euclidean) balls centered at sample points, as used in the construction of Rips and Alpha complexes, for instance. We use Principal Component Analysis to estimate tangent spaces directly from samples and present an algorithm as well as an implementation for computing Rips-type ellipsoid barcodes, i.e., topological descriptors based on Rips-type ellipsoid complexes. Additionally, we show that the ellipsoid barcodes depend continuously on the input data so that small perturbations of a $k$-generic point cloud lead to proportionally small changes in the resulting ellipsoid barcodes. This provides a theoretical guarantee analogous, if somewhat weaker, to the classical stability results for Rips and \v{C}ech filtrations. We also conduct extensive experiments and compare Rips-type ellipsoid barcodes with standard Rips barcodes. Our findings indicate that Rips-type ellipsoid complexes are particularly effective for estimating the homology of manifolds and spaces with bottlenecks from samples. Finally, we demonstrate that Rips-type ellipsoid barcodes outperform Rips barcodes in classification tasks.

==> cyclooctane-conformations.tex <==
% Three conformations of cyclo-octane, drawn with TikZ (no text).
% Top left: chair-boat; top right: chair-chair; bottom: boat-boat.
% Carbon positions are taken from the cyclo-octane dataset (JavaPlex,
% pointsCycloOctane.mat); hydrogen atoms are added.
%
% Usage: \input{cyclooctane-conformations}     (needs \usepackage{tikz})
% The picture is \cycloWidth wide (default 0.48\textwidth); its height follows
% from the drawing (0.672 x width). To change it, before \input write e.g.
%   \def\cycloWidth{0.4\textwidth}
\providecommand*\cycloWidth{0.48\textwidth}%
\ifdefined\cycloU\else\newlength\cycloU\fi
\begingroup
\pgfmathsetlength\cycloU{(\cycloWidth)/14.280}%
\begin{tikzpicture}[x=\cycloU, y=\cycloU,
    cyclo C/.style={ball color=black!70},
    cyclo H/.style={ball color=white, draw=black!45, line width=0.015\cycloU},
    cyclo CC/.style={draw=black!55, line width=0.09\cycloU, line cap=round},
    cyclo CH/.style={draw=black!40, line width=0.04\cycloU, line cap=round}]
  \useasboundingbox (-7.140,-4.800) rectangle (7.140,4.800);
  % chair-boat (top left)
  \begin{scope}[shift={(-3.870,2.600)}]
    \draw[cyclo CH] (-0.550,-0.077) -- (-0.883,-0.038);
    \shadedraw[cyclo H] (-0.883,-0.038) circle (0.2);
    \draw[cyclo CH] (0.414,1.073) -- (0.678,1.516);
    \shadedraw[cyclo H] (0.678,1.516) circle (0.2);
    \draw[cyclo CC] (-0.550,-0.077) -- (-1.162,-0.085);
    \draw[cyclo CC] (-0.550,-0.077) -- (-0.068,0.498);
    \draw[cyclo CH] (-0.550,-0.077) -- (-0.012,-1.016);
    \shade[cyclo C] (-0.550,-0.077) circle (0.36);
    \shadedraw[cyclo H] (-0.012,-1.016) circle (0.2);
    \draw[cyclo CC] (0.414,1.073) -- (-0.068,0.498);
    \draw[cyclo CC] (0.414,1.073) -- (1.053,0.883);
    \draw[cyclo CH] (0.414,1.073) -- (-0.101,1.842);
    \shade[cyclo C] (0.414,1.073) circle (0.36);
    \draw[cyclo CH] (1.693,0.694) -- (2.178,-0.115);
    \shadedraw[cyclo H] (2.178,-0.115) circle (0.2);
    \draw[cyclo CH] (-1.774,-0.092) -- (-2.485,0.648);
    \shadedraw[cyclo H] (-2.485,0.648) circle (0.2);
    \draw[cyclo CH] (-1.774,-0.092) -- (-2.256,-1.066);
    \shadedraw[cyclo H] (-2.256,-1.066) circle (0.2);
    \shadedraw[cyclo H] (-0.101,1.842) circle (0.2);
    \draw[cyclo CC] (-1.774,-0.092) -- (-1.633,0.047);
    \draw[cyclo CC] (-1.774,-0.092) -- (-1.162,-0.085);
    \shade[cyclo C] (-1.774,-0.092) circle (0.36);
    \draw[cyclo CH] (1.693,0.694) -- (2.372,1.546);
    \shadedraw[cyclo H] (2.372,1.546) circle (0.2);
    \draw[cyclo CC] (1.693,0.694) -- (1.053,0.883);
    \draw[cyclo CC] (1.693,0.694) -- (1.598,0.478);
    \shade[cyclo C] (1.693,0.694) circle (0.36);
    \draw[cyclo CH] (0.745,-1.042) -- (0.740,-1.580);
    \shadedraw[cyclo H] (0.740,-1.580) circle (0.2);
    \draw[cyclo CC] (-1.493,0.186) -- (-1.091,-0.350);
    \draw[cyclo CC] (-1.493,0.186) -- (-1.633,0.047);
    \draw[cyclo CH] (-1.493,0.186) -- (-0.958,1.133);
    \draw[cyclo CH] (-1.493,0.186) -- (-2.443,0.313);
    \shade[cyclo C] (-1.493,0.186) circle (0.36);
    \draw[cyclo CC] (1.504,0.262) -- (1.598,0.478);
    \draw[cyclo CC] (1.504,0.262) -- (1.125,-0.390);
    \draw[cyclo CH] (1.504,0.262) -- (0.976,1.052);
    \draw[cyclo CH] (1.504,0.262) -- (2.485,0.164);
    \shade[cyclo C] (1.504,0.262) circle (0.36);
    \shadedraw[cyclo H] (-0.958,1.133) circle (0.2);
    \draw[cyclo CC] (0.745,-1.042) -- (1.125,-0.390);
    \draw[cyclo CC] (0.745,-1.042) -- (0.028,-0.964);
    \draw[cyclo CH] (0.745,-1.042) -- (1.287,-1.660);
    \shade[cyclo C] (0.745,-1.042) circle (0.36);
    \shadedraw[cyclo H] (2.485,0.164) circle (0.2);
    \shadedraw[cyclo H] (-2.443,0.313) circle (0.2);
    \shadedraw[cyclo H] (0.976,1.052) circle (0.2);
    \draw[cyclo CH] (-0.689,-0.887) -- (-1.200,-1.842);
    \shadedraw[cyclo H] (-1.200,-1.842) circle (0.2);
    \draw[cyclo CC] (-0.689,-0.887) -- (-1.091,-0.350);
    \draw[cyclo CH] (-0.689,-0.887) -- (-0.677,-0.661);
    \draw[cyclo CC] (-0.689,-0.887) -- (0.028,-0.964);
    \shade[cyclo C] (-0.689,-0.887) circle (0.36);
    \shadedraw[cyclo H] (1.287,-1.660) circle (0.2);
    \shadedraw[cyclo H] (-0.677,-0.661) circle (0.2);
  \end{scope}
  % chair-chair (top right)
  \begin{scope}[shift={(3.870,2.600)}]
    \draw[cyclo CH] (0.044,0.382) -- (0.061,0.801);
    \shadedraw[cyclo H] (0.061,0.801) circle (0.2);
    \draw[cyclo CH] (0.044,0.382) -- (0.028,-0.703);
    \shadedraw[cyclo H] (0.028,-0.703) circle (0.2);
    \draw[cyclo CH] (-1.238,0.821) -- (-1.982,1.049);
    \shadedraw[cyclo H] (-1.982,1.049) circle (0.2);
    \draw[cyclo CH] (1.325,0.780) -- (2.105,0.937);
    \shadedraw[cyclo H] (2.105,0.937) circle (0.2);
    \draw[cyclo CC] (0.044,0.382) -- (-0.597,0.601);
    \draw[cyclo CC] (0.044,0.382) -- (0.685,0.581);
    \shade[cyclo C] (0.044,0.382) circle (0.36);
    \draw[cyclo CC] (-1.238,0.821) -- (-1.533,0.315);
    \draw[cyclo CC] (-1.238,0.821) -- (-0.597,0.601);
    \draw[cyclo CH] (-1.238,0.821) -- (-1.043,1.747);
    \shade[cyclo C] (-1.238,0.821) circle (0.36);
    \draw[cyclo CC] (1.325,0.780) -- (0.685,0.581);
    \draw[cyclo CC] (1.325,0.780) -- (1.577,0.279);
    \draw[cyclo CH] (1.325,0.780) -- (1.164,1.736);
    \shade[cyclo C] (1.325,0.780) circle (0.36);
    \shadedraw[cyclo H] (1.164,1.736) circle (0.2);
    \shadedraw[cyclo H] (-1.043,1.747) circle (0.2);
    \draw[cyclo CH] (-1.828,-0.192) -- (-1.611,-1.194);
    \shadedraw[cyclo H] (-1.611,-1.194) circle (0.2);
    \draw[cyclo CH] (1.828,-0.223) -- (1.611,-1.228);
    \shadedraw[cyclo H] (1.611,-1.228) circle (0.2);
    \draw[cyclo CC] (-1.828,-0.192) -- (-1.577,-0.138);
    \draw[cyclo CC] (-1.828,-0.192) -- (-1.533,0.315);
    \draw[cyclo CH] (-1.828,-0.192) -- (-2.912,-0.081);
    \shade[cyclo C] (-1.828,-0.192) circle (0.36);
    \shadedraw[cyclo H] (-2.912,-0.081) circle (0.2);
    \draw[cyclo CC] (1.828,-0.223) -- (1.577,0.279);
    \draw[cyclo CC] (1.828,-0.223) -- (1.533,-0.146);
    \draw[cyclo CH] (1.828,-0.223) -- (2.912,-0.136);
    \shade[cyclo C] (1.828,-0.223) circle (0.36);
    \shadedraw[cyclo H] (2.912,-0.136) circle (0.2);
    \draw[cyclo CH] (-0.044,-0.847) -- (-0.028,-1.747);
    \shadedraw[cyclo H] (-0.028,-1.747) circle (0.2);
    \draw[cyclo CC] (-1.325,-0.083) -- (-0.685,-0.465);
    \draw[cyclo CC] (-1.325,-0.083) -- (-1.577,-0.138);
    \draw[cyclo CH] (-1.325,-0.083) -- (-1.164,0.969);
    \draw[cyclo CH] (-1.325,-0.083) -- (-2.105,-0.442);
    \shade[cyclo C] (-1.325,-0.083) circle (0.36);
    \draw[cyclo CC] (1.238,-0.068) -- (1.533,-0.146);
    \draw[cyclo CC] (1.238,-0.068) -- (0.597,-0.458);
    \draw[cyclo CH] (1.238,-0.068) -- (1.043,0.989);
    \draw[cyclo CH] (1.238,-0.068) -- (1.982,-0.384);
    \shade[cyclo C] (1.238,-0.068) circle (0.36);
    \shadedraw[cyclo H] (1.043,0.989) circle (0.2);
    \shadedraw[cyclo H] (-1.164,0.969) circle (0.2);
    \draw[cyclo CC] (-0.044,-0.847) -- (-0.685,-0.465);
    \draw[cyclo CH] (-0.044,-0.847) -- (-0.061,-1.173);
    \draw[cyclo CC] (-0.044,-0.847) -- (0.597,-0.458);
    \shade[cyclo C] (-0.044,-0.847) circle (0.36);
    \shadedraw[cyclo H] (-2.105,-0.442) circle (0.2);
    \shadedraw[cyclo H] (1.982,-0.384) circle (0.2);
    \shadedraw[cyclo H] (-0.061,-1.173) circle (0.2);
  \end{scope}
  % boat-boat (bottom)
  \begin{scope}[shift={(0.000,-2.600)}]
    \draw[cyclo CH] (-1.278,0.166) -- (-1.345,-0.216);
    \shadedraw[cyclo H] (-1.345,-0.216) circle (0.2);
    \draw[cyclo CH] (1.286,0.154) -- (1.349,-0.237);
    \shadedraw[cyclo H] (1.349,-0.237) circle (0.2);
    \draw[cyclo CH] (0.008,0.966) -- (0.013,1.748);
    \shadedraw[cyclo H] (0.013,1.748) circle (0.2);
    \draw[cyclo CC] (-1.278,0.166) -- (-0.635,0.566);
    \draw[cyclo CH] (-1.278,0.166) -- (-2.123,0.838);
    \draw[cyclo CC] (-1.278,0.166) -- (-1.345,-0.417);
    \shade[cyclo C] (-1.278,0.166) circle (0.36);
    \draw[cyclo CC] (1.286,0.154) -- (0.647,0.560);
    \draw[cyclo CC] (1.286,0.154) -- (1.349,-0.426);
    \draw[cyclo CH] (1.286,0.154) -- (2.138,0.820);
    \shade[cyclo C] (1.286,0.154) circle (0.36);
    \draw[cyclo CC] (0.008,0.966) -- (-0.635,0.566);
    \draw[cyclo CC] (0.008,0.966) -- (0.647,0.560);
    \draw[cyclo CH] (0.008,0.966) -- (0.008,1.463);
    \shade[cyclo C] (0.008,0.966) circle (0.36);
    \shadedraw[cyclo H] (2.138,0.820) circle (0.2);
    \shadedraw[cyclo H] (-2.123,0.838) circle (0.2);
    \draw[cyclo CH] (-1.413,-1.001) -- (-0.652,-1.743);
    \shadedraw[cyclo H] (-0.652,-1.743) circle (0.2);
    \draw[cyclo CH] (1.413,-1.005) -- (0.652,-1.748);
    \shadedraw[cyclo H] (0.652,-1.748) circle (0.2);
    \draw[cyclo CH] (-1.413,-1.001) -- (-2.382,-1.474);
    \shadedraw[cyclo H] (-2.382,-1.474) circle (0.2);
    \draw[cyclo CH] (1.413,-1.005) -- (2.382,-1.482);
    \shadedraw[cyclo H] (2.382,-1.482) circle (0.2);
    \draw[cyclo CC] (-1.413,-1.001) -- (-1.349,-0.818);
    \draw[cyclo CC] (-1.413,-1.001) -- (-1.345,-0.417);
    \shade[cyclo C] (-1.413,-1.001) circle (0.36);
    \draw[cyclo CC] (1.413,-1.005) -- (1.349,-0.426);
    \draw[cyclo CC] (1.413,-1.005) -- (1.345,-0.817);
    \shade[cyclo C] (1.413,-1.005) circle (0.36);
    \shadedraw[cyclo H] (0.008,1.463) circle (0.2);
    \draw[cyclo CH] (-0.008,0.097) -- (-0.008,1.070);
    \shadedraw[cyclo H] (-0.008,1.070) circle (0.2);
    \draw[cyclo CC] (-1.286,-0.636) -- (-0.647,-0.269);
    \draw[cyclo CC] (-1.286,-0.636) -- (-1.349,-0.818);
    \draw[cyclo CH] (-1.286,-0.636) -- (-2.138,-0.015);
    \draw[cyclo CH] (-1.286,-0.636) -- (-1.349,-1.549);
    \shade[cyclo C] (-1.286,-0.636) circle (0.36);
    \draw[cyclo CC] (1.278,-0.629) -- (1.345,-0.817);
    \draw[cyclo CC] (1.278,-0.629) -- (0.635,-0.266);
    \draw[cyclo CH] (1.278,-0.629) -- (2.123,0.000);
    \draw[cyclo CH] (1.278,-0.629) -- (1.345,-1.536);
    \shade[cyclo C] (1.278,-0.629) circle (0.36);
    \shadedraw[cyclo H] (-2.138,-0.015) circle (0.2);
    \shadedraw[cyclo H] (2.123,0.000) circle (0.2);
    \draw[cyclo CC] (-0.008,0.097) -- (0.635,-0.266);
    \draw[cyclo CC] (-0.008,0.097) -- (-0.647,-0.269);
    \draw[cyclo CH] (-0.008,0.097) -- (-0.013,0.284);
    \shade[cyclo C] (-0.008,0.097) circle (0.36);
    \shadedraw[cyclo H] (-1.349,-1.549) circle (0.2);
    \shadedraw[cyclo H] (1.345,-1.536) circle (0.2);
    \shadedraw[cyclo H] (-0.013,0.284) circle (0.2);
  \end{scope}
\end{tikzpicture}%
\endgroup

